The Jancovici - Lebowitz - Manificat law for large fluctuations of random complex zeroes

By random complex zeroes we mean the zero set of a random entire function whose Taylor coefficients are independent complex-valued Gaussian variables, and the variance of the k-th coefficient is 1/k!. This zero set is distribution invariant with respect to isometries of the complex plane. We study large fluctuations of random complex zeroes and show that they obey the asymptotic law that was discovered some time ago by Jancovici, Lebowitz and Manificat for charge fluctuations of a Coulomb system of particles.

==> disks.eepic <==
\setlength{\unitlength}{0.00056868in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8824,4635)(0,-10)
\put(1462,1507){\blacken\ellipse{90}{90}}
\put(1462,1507){\ellipse{90}{90}}
\put(1462,1507){\ellipse{1484}{1484}}
\put(6637,2632){\ellipse{2078}{2078}}
\put(6637,2632){\blacken\ellipse{90}{90}}
\put(6637,2632){\ellipse{90}{90}}
\put(1507,1507){\ellipse{2998}{2998}}
\put(6637,2587){\ellipse{4050}{4050}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(4972,2227){\shade\ellipse{648}{648}}
\put(4972,2227){\ellipse{648}{648}}
\dashline{60.000}(1462,1462)(6637,2632)
\path(1462,1507)(1732,2137)
\path(1462,1507)(1732,2137)
\blacken\path(1712.304,2014.885)(1732.000,2137.000)(1657.155,2038.520)(1698.911,2059.792)(1712.304,2014.885)
\blacken\path(1190.068,663.322)(1192.000,787.000)(1132.093,678.782)(1170.356,705.836)(1190.068,663.322)
\path(1192,787)(1012,112)
\path(1192,787)(1012,112)
\blacken\path(1013.932,235.678)(1012.000,112.000)(1071.907,220.218)(1033.644,193.164)(1013.932,235.678)
\blacken\path(7513.703,1858.873)(7402.000,1912.000)(7475.560,1812.557)(7466.842,1858.601)(7513.703,1858.873)
\path(7402,1912)(8167,1282)
\path(7402,1912)(8167,1282)
\blacken\path(8055.297,1335.127)(8167.000,1282.000)(8093.440,1381.443)(8102.158,1335.399)(8055.297,1335.127)
\path(6682,2677)(7447,3217)
\path(6682,2677)(7447,3217)
\blacken\path(7366.264,3123.289)(7447.000,3217.000)(7331.663,3172.307)(7378.375,3168.559)(7366.264,3123.289)
\path(4972,2227)(5107,2542)
\path(4972,2227)(5107,2542)
\blacken\path(5087.304,2419.885)(5107.000,2542.000)(5032.155,2443.520)(5073.911,2464.792)(5087.304,2419.885)
\put(1192,337){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}
{\updefault}$8\sigma_i$}}}}
\put(1282,1237){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}
{\updefault}$w_i$}}}}
\put(1777,2182){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}
{\updefault}$R_i$}}}}
\put(5197,2497){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}
{\updefault}$4$}}}}
\put(4837,1687){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}
{\updefault}$\mathcal D_j$}}}}
\put(6457,2362){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}
{\updefault}$w_j$}}}}
\put(6907,3172){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}
{\updefault}$R_j$}}}}
\put(7717,1732){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}
{\updefault}$8\sigma_j$}}}}
\end{picture}
}

